Non-extensive statistical effects in high-energy collisions

Following the basic prescriptions of the relativistic Tsallis' non-extensive thermostatistics, we investigate from a phenomenological point of view the relevance of non-extensive statistical effects on relativistic heavy-ion collisions observable, such as rapidity spectra of net proton production, transverse momentum distributions and transverse momentum fluctuations. Moreover, we study the nuclear and the subnuclear equation of state, investigating the critical densities of a phase transition to a hadron-quark-gluon mixed phase by requiring the Gibbs conditions on the global conservation of the electric and the baryon charges. The relevance of small deviations from the standard extensive statistics is studied in the context of intermediate and high energy heavy-ion collisions.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

